PITS: Variational Pitch Inference without Fundamental Frequency for End-to-End Pitch-controllable TTS

Previous pitch-controllable text-to-speech (TTS) models rely on directly modeling fundamental frequency, leading to low variance in synthesized speech. To address this issue, we propose PITS, an end-to-end pitch-controllable TTS model that utilizes variational inference to model pitch. Based on VITS, PITS incorporates the Yingram encoder, the Yingram decoder, and adversarial training of pitch-shifted synthesis to achieve pitch-controllability. Experiments demonstrate that PITS generates high-quality speech that is indistinguishable from ground truth speech and has high pitch-controllability without quality degradation. Code, audio samples, and demo are available at https://github.com/anonymous-pits/pits.

==> figure/pitch_contour.tex <==
\begin{tikzpicture}

\global\definecolor{ired}{RGB}{255,49,48}
\global\definecolor{iorange}{RGB}{255,149,0}
\global\definecolor{iyellow}{RGB}{255,204,0}
\global\definecolor{igreen}{RGB}{52,199,89}
\global\definecolor{icyan}{RGB}{50,173,230}
\global\definecolor{iblue}{RGB}{0,122,255}
\global\definecolor{iindigo}{RGB}{88,86,214}
\global\definecolor{ipurple}{RGB}{175,82,222}

\begin{axis}[
    unbounded coords=jump,
    % title={pYin contour p225\_363},
    xlabel={Time Frame},
    ylabel={$f_0$\phantom{z}\\(Hz)},
    ymode=log,
    log ticks with fixed point,
    width=\linewidth,
    height=\linewidth*0.5,
    xmin=10, xmax=70,
    ymin=120, ymax=310,
    xtick={10,30,50,70},
    xticklabels={0,20,40,60},
    % xticklabel style={xshift=-3.5},
    ytick={120,180,240},
    % legend pos=north west,
    %legend pos=outer north east,
    legend image post style={scale=0.695},
    legend style={at={(0.5,+1.125)},anchor=north,nodes={scale=0.75, transform shape}, outer sep=0pt},
    legend columns=9,
    ymajorgrids=true,
    grid style=dashed,
    label style={inner sep=0pt},
    every axis y label/.style={
        at={(0,0.8)},
        anchor=south east,
        align=center,
        outer sep=0pt,
    },
    outer sep=0pt,
    % inner sep=0pt,
]


\addplot[
    color=ired,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,150.19585059339548)(13,151.06592630451914)(14,152.82122781686914)(15,154.59692495035372)(16,155.49249582586248)(17,154.59692495035372)(18,154.59692495035372)(19,149.33078614961454)(20,nan)(21,nan)(22,nan)(23,nan)(24,182.78887791090543)(25,168.58914210463126)(26,161.90845090664698)(27,147.61557577921405)(28,161.90845090664698)(29,173.52918104210445)(30,173.52918104210445)(31,175.5454930018647)(32,176.56241769755178)(33,178.6139741695516)(34,180.68936857950385)(35,nan)(36,nan)(37,180.68936857950385)(38,164.73856077731807)(39,157.29923159850804)(40,163.7897364863335)(41,167.61814009714527)(42,166.65273064969477)(43,164.73856077731807)(44,151.9410423129619)(45,171.53602840047625)(46,160.97592684906726)(47,158.21045677717683)(48,156.39325469067515)(49,153.70651218352927)(50,151.06592630451914)(51,150.19585059339548)(52,150.19585059339548)(53,153.70651218352927)(54,154.59692495035372)(55,151.06592630451914)(56,147.61557577921405)(57,nan)(58,nan)(59,143.41324688128702)(60,135.36407982952485)(61,129.25125509628117)(62,127.76667781088264)(63,129.25125509628117)(64,126.29915234996876)(65,124.84848285663055)(66,124.84848285663055)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{8};

\addplot[
    color=iorange,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,160.04877373483913)(13,160.04877373483913)(14,160.97592684906726)(15,163.7897364863335)(16,165.6928815515041)(17,166.65273064969477)(18,163.7897364863335)(19,160.97592684906726)(20,nan)(21,nan)(22,nan)(23,nan)(24,188.14500086724917)(25,177.5852333780714)(26,172.52972650401387)(27,155.49249582586248)(28,172.52972650401387)(29,182.78887791090543)(30,183.84776310850236)(31,184.9127823656466)(32,187.0613654014066)(33,188.14500086724917)(34,188.14500086724917)(35,nan)(36,nan)(37,nan)(38,179.64867439581087)(39,168.58914210463126)(40,173.52918104210445)(41,177.5852333780714)(42,177.5852333780714)(43,174.53442536143424)(44,165.6928815515041)(45,180.68936857950385)(46,178.6139741695516)(47,169.56576906952336)(48,165.6928815515041)(49,162.84637702113662)(50,160.97592684906726)(51,160.04877373483913)(52,154.59692495035372)(53,161.90845090664698)(54,162.84637702113662)(55,159.12696062960518)(56,158.21045677717683)(57,nan)(58,nan)(59,151.06592630451914)(60,142.58724736030138)(61,136.93693467412865)(62,133.03860595958074)(63,135.36407982952485)(64,133.80929076365396)(65,132.2723599733492)(66,129.25125509628117)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{6};

\addplot[
    color=iyellow,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,168.58914210463126)(13,169.56576906952336)(14,171.53602840047625)(15,173.52918104210445)(16,175.5454930018647)(17,175.5454930018647)(18,173.52918104210445)(19,169.56576906952336)(20,nan)(21,nan)(22,nan)(23,nan)(24,197.04315364635175)(25,189.23491376948436)(26,182.78887791090543)(27,163.7897364863335)(28,184.9127823656466)(29,193.6580702059513)(30,194.7799199939686)(31,195.90826859169485)(32,199.33268480704808)(33,200.48740730303228)(34,201.6488190383855)(35,nan)(36,nan)(37,197.04315364635175)(38,188.14500086724917)(39,178.6139741695516)(40,180.68936857950385)(41,188.14500086724917)(42,188.14500086724917)(43,184.9127823656466)(44,168.58914210463126)(45,188.14500086724917)(46,184.9127823656466)(47,180.68936857950385)(48,176.56241769755178)(49,173.52918104210445)(50,170.54805357686834)(51,170.54805357686834)(52,169.56576906952336)(53,172.52972650401387)(54,172.52972650401387)(55,169.56576906952336)(56,168.58914210463126)(57,nan)(58,nan)(59,156.39325469067515)(60,151.9410423129619)(61,145.9200662802185)(62,145.9200662802185)(63,145.07962854192903)(64,141.7660052464835)(65,140.13768379557115)(66,138.52806521170294)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{4};

\addplot[
    color=igreen,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,179.64867439581087)(13,180.68936857950385)(14,181.73609144327253)(15,182.78887791090543)(16,183.84776310850236)(17,180.68936857950385)(18,179.64867439581087)(19,177.5852333780714)(20,nan)(21,nan)(22,nan)(23,nan)(24,209.96928336801093)(25,201.6488190383855)(26,195.90826859169485)(27,176.56241769755178)(28,184.9127823656466)(29,200.48740730303228)(30,205.1735783080468)(31,207.55758045272898)(32,209.96928336801093)(33,212.40900892134297)(34,211.18562305262122)(35,nan)(36,nan)(37,213.63948179230545)(38,199.33268480704808)(39,189.23491376948436)(40,192.54268179725335)(41,199.33268480704808)(42,199.33268480704808)(43,197.04315364635175)(44,178.6139741695516)(45,195.90826859169485)(46,193.6580702059513)(47,190.3311404729313)(48,187.0613654014066)(49,183.84776310850236)(50,180.68936857950385)(51,179.64867439581087)(52,176.56241769755178)(53,181.73609144327253)(54,183.84776310850236)(55,179.64867439581087)(56,nan)(57,nan)(58,nan)(59,169.56576906952336)(60,161.90845090664698)(61,158.21045677717683)(62,160.04877373483913)(63,160.97592684906726)(64,156.39325469067515)(65,151.9410423129619)(66,nan)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{2};
\addplot[
    color=black,
    ]
    coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,190.3311404729313)(13,191.43371755306833)(14,192.54268179725335)(15,194.7799199939686)(16,198.18461302324906)(17,198.18461302324906)(18,195.90826859169485)(19,189.23491376948436)(20,nan)(21,nan)(22,nan)(23,nan)(24,219.8995964441766)(25,212.40900892134297)(26,206.36213675586595)(27,184.9127823656466)(28,198.18461302324906)(29,214.87708272009507)(30,212.40900892134297)(31,218.63306796596578)(32,223.74337368352585)(33,225.0395058615972)(34,225.0395058615972)(35,nan)(36,nan)(37,226.34314645699226)(38,213.63948179230545)(39,200.48740730303228)(40,203.99186545315516)(41,212.40900892134297)(42,212.40900892134297)(43,211.18562305262122)(44,189.23491376948436)(45,216.12185299712482)(46,205.1735783080468)(47,201.6488190383855)(48,198.18461302324906)(49,194.7799199939686)(50,192.54268179725335)(51,190.3311404729313)(52,191.43371755306833)(53,193.6580702059513)(54,194.7799199939686)(55,190.3311404729313)(56,180.68936857950385)(57,181.73609144327253)(58,181.73609144327253)(59,180.68936857950385)(60,170.54805357686834)(61,162.84637702113662)(62,159.12696062960518)(63,160.97592684906726)(64,159.12696062960518)(65,156.39325469067515)(66,155.49249582586248)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)
    };
    \addlegendentry{0}
    
\addplot[
    color=icyan,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,200.48740730303228)(13,201.6488190383855)(14,202.8169587634771)(15,203.99186545315516)(16,201.6488190383855)(17,203.99186545315516)(18,206.36213675586595)(19,197.04315364635175)(20,nan)(21,nan)(22,nan)(23,nan)(24,234.3251202788159)(25,225.0395058615972)(26,218.63306796596578)(27,189.23491376948436)(28,203.99186545315516)(29,227.65433896553014)(30,230.29955496661373)(31,231.63366671648822)(32,235.68255189130872)(33,238.4210512332145)(34,237.04784702513638)(35,nan)(36,nan)(37,246.828951447135)(38,226.34314645699226)(39,213.63948179230545)(40,217.37383415501247)(41,222.45470667747657)(42,222.45470667747657)(43,221.17346184722248)(44,197.04315364635175)(45,223.74337368352585)(46,222.45470667747657)(47,216.12185299712482)(48,211.18562305262122)(49,206.36213675586595)(50,205.1735783080468)(51,203.99186545315516)(52,203.99186545315516)(53,206.36213675586595)(54,207.55758045272898)(55,203.99186545315516)(56,193.6580702059513)(57,nan)(58,nan)(59,189.23491376948436)(60,182.78887791090543)(61,174.53442536143424)(62,174.53442536143424)(63,172.52972650401387)(64,168.58914210463126)(65,165.6928815515041)(66,nan)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{-2};

\addplot[
    color=iblue,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,213.63948179230545)(13,214.87708272009507)(14,217.37383415501247)(15,219.8995964441766)(16,221.17346184722248)(17,222.45470667747657)(18,219.8995964441766)(19,216.12185299712482)(20,nan)(21,nan)(22,nan)(23,nan)(24,261.5061646776419)(25,238.4210512332145)(26,231.63366671648822)(27,207.55758045272898)(28,207.55758045272898)(29,245.40732129724032)(30,243.99387913449723)(31,246.828951447135)(32,249.6969657132611)(33,252.59830469993753)(34,252.59830469993753)(35,nan)(36,nan)(37,nan)(38,238.4210512332145)(39,226.34314645699226)(40,230.29955496661373)(41,237.04784702513638)(42,237.04784702513638)(43,234.3251202788159)(44,195.90826859169485)(45,237.04784702513638)(46,230.29955496661373)(47,225.0395058615972)(48,222.45470667747657)(49,217.37383415501247)(50,213.63948179230545)(51,213.63948179230545)(52,216.12185299712482)(53,219.8995964441766)(54,217.37383415501247)(55,212.40900892134297)(56,201.6488190383855)(57,nan)(58,nan)(59,200.48740730303228)(60,190.3311404729313)(61,183.84776310850236)(62,177.5852333780714)(63,181.73609144327253)(64,178.6139741695516)(65,175.5454930018647)(66,nan)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{-4};

\addplot[
    color=iindigo,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,225.0395058615972)(13,226.34314645699226)(14,228.9731271349986)(15,231.63366671648822)(16,235.68255189130872)(17,235.68255189130872)(18,231.63366671648822)(19,223.74337368352585)(20,nan)(21,nan)(22,nan)(23,nan)(24,277.05613042340593)(25,252.59830469993753)(26,245.40732129724032)(27,217.37383415501247)(28,254.06159179290393)(29,260.0)(30,258.50251019256234)(31,261.5061646776419)(32,264.5447199466984)(33,267.61858152730787)(34,267.61858152730787)(35,nan)(36,nan)(37,nan)(38,254.06159179290393)(39,238.4210512332145)(40,242.58857779956992)(41,251.14344552045984)(42,251.14344552045984)(43,248.25881701670832)(44,216.12185299712482)(45,251.14344552045984)(46,245.40732129724032)(47,239.8022103323442)(48,235.68255189130872)(49,231.63366671648822)(50,228.9731271349986)(51,226.34314645699226)(52,225.0395058615972)(53,230.29955496661373)(54,231.63366671648822)(55,226.34314645699226)(56,211.18562305262122)(57,nan)(58,nan)(59,212.40900892134297)(60,202.8169587634771)(61,194.7799199939686)(62,185.98397121658357)(63,191.43371755306833)(64,189.23491376948436)(65,185.98397121658357)(66,183.84776310850236)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{-6};

\addplot[
    color=ipurple,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,239.8022103323442)(13,239.8022103323442)(14,242.58857779956992)(15,246.828951447135)(16,251.14344552045984)(17,251.14344552045984)(18,246.828951447135)(19,239.8022103323442)(20,nan)(21,nan)(22,nan)(23,nan)(24,290.159257083858)(25,267.61858152730787)(26,261.5061646776419)(27,232.97550689710764)(28,255.5333556217653)(29,273.87386934825736)(30,273.87386934825736)(31,277.05613042340593)(32,281.8989862783688)(33,283.532010492967)(34,283.532010492967)(35,nan)(36,nan)(37,281.8989862783688)(38,267.61858152730787)(39,252.59830469993753)(40,257.013645291753)(41,267.61858152730787)(42,266.0772119191614)(43,261.5061646776419)(44,238.4210512332145)(45,266.0772119191614)(46,258.50251019256234)(47,252.59830469993753)(48,249.6969657132611)(49,245.40732129724032)(50,239.8022103323442)(51,237.04784702513638)(52,235.68255189130872)(53,243.99387913449723)(54,245.40732129724032)(55,239.8022103323442)(56,222.45470667747657)(57,nan)(58,nan)(59,222.45470667747657)(60,214.87708272009507)(61,205.1735783080468)(62,199.33268480704808)(63,203.99186545315516)(64,201.6488190383855)(65,198.18461302324906)(66,194.7799199939686)(67,nan)(68,nan)(69,nan)(70,nan)(71,nan)(72,nan)(73,nan)(74,nan)(75,nan)(76,nan)(77,nan)(78,nan)(79,nan)(80,nan)};
\addlegendentry{-8};
\end{axis}
\end{tikzpicture}


==> figure/pitch_variaiton.tex <==
\begin{tikzpicture}

\global\definecolor{ired}{RGB}{255,49,48}
\global\definecolor{iorange}{RGB}{255,149,0}
\global\definecolor{iyellow}{RGB}{255,204,0}
\global\definecolor{igreen}{RGB}{52,199,89}
\global\definecolor{icyan}{RGB}{50,173,230}
\global\definecolor{iblue}{RGB}{0,122,255}
\global\definecolor{iindigo}{RGB}{88,86,214}
\global\definecolor{ipurple}{RGB}{175,82,222}

\begin{axis}[
    unbounded coords=jump,
    % title={pYin contour p225\_363},
    xlabel={Time Frame},
    ylabel={$f_0$\phantom{z}\\(Hz)},
    ymode=log,  
    log ticks with fixed point,
    width=\linewidth,
    height=\linewidth*0.45,
    xmin=5, xmax=65,
    ymin=160, ymax=270,
    xtick={5,25,45,65},
    xticklabels={0,20,40,60},
    % xticklabel style={xshift=-3.5},
    ytick={160,200,240},
    % legend image post style={scale=0.695},
    % legend style={at={(0.5,+1.125)},anchor=north,nodes={scale=0.75, transform shape}, outer sep=0pt},
    % legend columns=9,
    ymajorgrids=true,
    grid style=dashed,
    label style={inner sep=0pt},
    every axis y label/.style={
        at={(0,0.8)},
        anchor=south east,
        align=center,
        outer sep=0pt,
    },
    outer sep=0pt,
    % inner sep=0pt,
]

\addplot[
    color=ired,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,219.8995964441766)(10,219.8995964441766)(11,218.63306796596578)(12,218.63306796596578)(13,218.63306796596578)(14,222.45470667747657)(15,219.8995964441766)(16,nan)(17,nan)(18,nan)(19,nan)(20,nan)(21,227.65433896553014)(22,222.45470667747657)(23,216.12185299712482)(24,212.40900892134297)(25,208.75994928447787)(26,208.75994928447787)(27,209.96928336801093)(28,211.18562305262122)(29,213.63948179230545)(30,216.12185299712482)(31,nan)(32,nan)(33,nan)(34,202.8169587634771)(35,197.04315364635175)(36,191.43371755306833)(37,185.98397121658357)(38,183.84776310850236)(39,180.68936857950385)(40,188.14500086724917)(41,191.43371755306833)(42,192.54268179725335)(43,194.7799199939686)(44,195.90826859169485)(45,193.6580702059513)(46,192.54268179725335)(47,192.54268179725335)(48,nan)(49,nan)(50,nan)(51,nan)(52,nan)(53,195.90826859169485)(54,199.33268480704808)(55,202.8169587634771)(56,200.48740730303228)(57,nan)(58,nan)(59,nan)(60,nan)};
\addlegendentry{0};
\addplot[
    color=iorange,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,nan)(12,nan)(13,227.65433896553014)(14,226.34314645699226)(15,225.0395058615972)(16,230.29955496661373)(17,239.8022103323442)(18,243.99387913449723)(19,243.99387913449723)(20,232.97550689710764)(21,nan)(22,nan)(23,nan)(24,nan)(25,226.34314645699226)(26,219.8995964441766)(27,211.18562305262122)(28,202.8169587634771)(29,200.48740730303228)(30,199.33268480704808)(31,200.48740730303228)(32,201.6488190383855)(33,203.99186545315516)(34,205.1735783080468)(35,205.1735783080468)(36,206.36213675586595)(37,211.18562305262122)(38,nan)(39,nan)(40,nan)(41,nan)(42,214.87708272009507)(43,207.55758045272898)(44,201.6488190383855)(45,201.6488190383855)(46,199.33268480704808)(47,194.7799199939686)(48,192.54268179725335)(49,191.43371755306833)(50,192.54268179725335)(51,193.6580702059513)(52,194.7799199939686)(53,192.54268179725335)(54,188.14500086724917)(55,182.78887791090543)(56,178.6139741695516)(57,177.5852333780714)(58,179.64867439581087)(59,180.68936857950385)(60,180.68936857950385)(61,187.0613654014066)(62,nan)(63,nan)(64,nan)(65,nan)};
\addlegendentry{1};
\addplot[
    color=iyellow,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,223.74337368352585)(11,223.74337368352585)(12,222.45470667747657)(13,222.45470667747657)(14,222.45470667747657)(15,225.0395058615972)(16,225.0395058615972)(17,225.0395058615972)(18,225.0395058615972)(19,nan)(20,nan)(21,nan)(22,216.12185299712482)(23,212.40900892134297)(24,208.75994928447787)(25,207.55758045272898)(26,205.1735783080468)(27,201.6488190383855)(28,198.18461302324906)(29,198.18461302324906)(30,202.8169587634771)(31,207.55758045272898)(32,209.96928336801093)(33,212.40900892134297)(34,214.87708272009507)(35,nan)(36,nan)(37,nan)(38,nan)(39,195.90826859169485)(40,194.7799199939686)(41,194.7799199939686)(42,194.7799199939686)(43,197.04315364635175)(44,197.04315364635175)(45,195.90826859169485)(46,195.90826859169485)(47,193.6580702059513)(48,192.54268179725335)(49,192.54268179725335)(50,194.7799199939686)(51,197.04315364635175)(52,198.18461302324906)(53,199.33268480704808)(54,193.6580702059513)(55,193.6580702059513)(56,nan)(57,nan)(58,nan)(59,nan)(60,nan)};
\addlegendentry{2};
\addplot[
    color=igreen,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,228.9731271349986)(11,222.45470667747657)(12,219.8995964441766)(13,216.12185299712482)(14,212.40900892134297)(15,214.87708272009507)(16,214.87708272009507)(17,212.40900892134297)(18,nan)(19,nan)(20,nan)(21,232.97550689710764)(22,222.45470667747657)(23,217.37383415501247)(24,213.63948179230545)(25,213.63948179230545)(26,213.63948179230545)(27,208.75994928447787)(28,203.99186545315516)(29,202.8169587634771)(30,202.8169587634771)(31,203.99186545315516)(32,202.8169587634771)(33,nan)(34,nan)(35,nan)(36,nan)(37,nan)(38,195.90826859169485)(39,194.7799199939686)(40,191.43371755306833)(41,190.3311404729313)(42,190.3311404729313)(43,190.3311404729313)(44,190.3311404729313)(45,191.43371755306833)(46,191.43371755306833)(47,190.3311404729313)(48,188.14500086724917)(49,184.9127823656466)(50,182.78887791090543)(51,181.73609144327253)(52,183.84776310850236)(53,188.14500086724917)(54,194.7799199939686)(55,195.90826859169485)(56,185.98397121658357)(57,nan)(58,nan)(59,nan)(60,nan)(61,nan)(62,nan)};
\addlegendentry{3};
\addplot[
    color=icyan,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,226.34314645699226)(9,223.74337368352585)(10,222.45470667747657)(11,219.8995964441766)(12,217.37383415501247)(13,216.12185299712482)(14,nan)(15,nan)(16,nan)(17,nan)(18,nan)(19,225.0395058615972)(20,218.63306796596578)(21,213.63948179230545)(22,211.18562305262122)(23,212.40900892134297)(24,214.87708272009507)(25,214.87708272009507)(26,212.40900892134297)(27,209.96928336801093)(28,208.75994928447787)(29,202.8169587634771)(30,nan)(31,nan)(32,nan)(33,nan)(34,201.6488190383855)(35,197.04315364635175)(36,191.43371755306833)(37,190.3311404729313)(38,188.14500086724917)(39,189.23491376948436)(40,193.6580702059513)(41,192.54268179725335)(42,190.3311404729313)(43,189.23491376948436)(44,189.23491376948436)(45,188.14500086724917)(46,185.98397121658357)(47,182.78887791090543)(48,181.73609144327253)(49,180.68936857950385)(50,182.78887791090543)(51,189.23491376948436)(52,190.3311404729313)(53,189.23491376948436)(54,190.3311404729313)(55,193.6580702059513)(56,nan)(57,nan)(58,nan)(59,nan)};
\addlegendentry{4};
\addplot[
    color=iblue,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,217.37383415501247)(10,218.63306796596578)(11,219.8995964441766)(12,222.45470667747657)(13,230.29955496661373)(14,239.8022103323442)(15,242.58857779956992)(16,241.19137040474044)(17,nan)(18,nan)(19,nan)(20,nan)(21,nan)(22,225.0395058615972)(23,219.8995964441766)(24,217.37383415501247)(25,216.12185299712482)(26,217.37383415501247)(27,221.17346184722248)(28,221.17346184722248)(29,218.63306796596578)(30,217.37383415501247)(31,214.87708272009507)(32,212.40900892134297)(33,209.96928336801093)(34,208.75994928447787)(35,205.1735783080468)(36,nan)(37,nan)(38,nan)(39,nan)(40,nan)(41,199.33268480704808)(42,189.23491376948436)(43,185.98397121658357)(44,184.9127823656466)(45,183.84776310850236)(46,181.73609144327253)(47,180.68936857950385)(48,180.68936857950385)(49,182.78887791090543)(50,184.9127823656466)(51,185.98397121658357)(52,185.98397121658357)(53,183.84776310850236)(54,181.73609144327253)(55,180.68936857950385)(56,181.73609144327253)(57,183.84776310850236)(58,184.9127823656466)(59,189.23491376948436)(60,189.23491376948436)(61,nan)(62,nan)(63,nan)(64,nan)};
\addlegendentry{5};
\addplot[
    color=iindigo,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,nan)(11,235.68255189130872)(12,235.68255189130872)(13,234.3251202788159)(14,232.97550689710764)(15,239.8022103323442)(16,241.19137040474044)(17,241.19137040474044)(18,nan)(19,nan)(20,nan)(21,nan)(22,nan)(23,230.29955496661373)(24,225.0395058615972)(25,218.63306796596578)(26,212.40900892134297)(27,209.96928336801093)(28,208.75994928447787)(29,209.96928336801093)(30,209.96928336801093)(31,207.55758045272898)(32,205.1735783080468)(33,202.8169587634771)(34,201.6488190383855)(35,201.6488190383855)(36,200.48740730303228)(37,195.90826859169485)(38,nan)(39,nan)(40,nan)(41,nan)(42,nan)(43,192.54268179725335)(44,185.98397121658357)(45,183.84776310850236)(46,182.78887791090543)(47,184.9127823656466)(48,188.14500086724917)(49,190.3311404729313)(50,193.6580702059513)(51,195.90826859169485)(52,193.6580702059513)(53,189.23491376948436)(54,184.9127823656466)(55,178.6139741695516)(56,179.64867439581087)(57,183.84776310850236)(58,185.98397121658357)(59,190.3311404729313)(60,191.43371755306833)(61,nan)(62,nan)(63,nan)(64,nan)(65,nan)};
\addlegendentry{6};
\addplot[
    color=ipurple,
    ]
coordinates {
(0,nan)(1,nan)(2,nan)(3,nan)(4,nan)(5,nan)(6,nan)(7,nan)(8,nan)(9,nan)(10,227.65433896553014)(11,227.65433896553014)(12,226.34314645699226)(13,221.17346184722248)(14,221.17346184722248)(15,222.45470667747657)(16,223.74337368352585)(17,222.45470667747657)(18,nan)(19,nan)(20,nan)(21,nan)(22,nan)(23,nan)(24,217.37383415501247)(25,213.63948179230545)(26,208.75994928447787)(27,206.36213675586595)(28,205.1735783080468)(29,206.36213675586595)(30,209.96928336801093)(31,207.55758045272898)(32,202.8169587634771)(33,202.8169587634771)(34,203.99186545315516)(35,205.1735783080468)(36,nan)(37,nan)(38,nan)(39,nan)(40,nan)(41,198.18461302324906)(42,194.7799199939686)(43,192.54268179725335)(44,194.7799199939686)(45,195.90826859169485)(46,193.6580702059513)(47,193.6580702059513)(48,194.7799199939686)(49,197.04315364635175)(50,199.33268480704808)(51,198.18461302324906)(52,195.90826859169485)(53,nan)(54,nan)(55,nan)(56,nan)(57,193.6580702059513)(58,192.54268179725335)(59,191.43371755306833)(60,191.43371755306833)(61,201.6488190383855)(62,nan)(63,nan)(64,nan)(65,nan)(66,nan)};
\addlegendentry{7};

\addplot[
    color=white,
    ]
coordinates {(1,250)};
\addlegendentry{\phantom{----0}};
\legend{}; % empty the legend so as not to print it

\end{axis}
\end{tikzpicture}

